A Correctness Result for Synthesizing Plans With Loops in Stochastic Domains

Finite-state controllers (FSCs), such as plans with loops, are powerful and compact representations of action selection widely used in robotics, video games and logistics. There has been steady progress on synthesizing FSCs in deterministic environments, but the algorithmic machinery needed for lifting such techniques to stochastic environments is not yet fully understood. While the derivation of FSCs has received some attention in the context of discounted expected reward measures, they are often solved approximately and/or without correctness guarantees. In essence, that makes it difficult to analyze fundamental concerns such as: do all paths terminate, and do the majority of paths reach a goal state? In this paper, we present new theoretical results on a generic technique for synthesizing FSCs in stochastic environments, allowing for highly granular specifications on termination and goal satisfaction.

==> tikz-desiderata.tex <==
\def\xshiftfigure{55mm}
\def\xdistancefromedge{10mm}
\def\figheight{30mm}

% \coordinate (BL) at (-\xshiftfigure,-\figheight);
% \coordinate (UR) at (2*\xshiftfigure,0);
% \draw[black!10] (BL) grid[step=1mm] (UR);
% \draw[black!30] (BL) grid[step=1cm] (UR);

\tikzset{every edge/.style={->,draw}}

\begin{scope}[xshift=-\xshiftfigure]

    \node at (5mm,-5mm) {(1)};

    \node[state,initial] (s_0) at (1.5*\xdistancefromedge,-15mm) {$s_0$};

    \node[state,accepting] (s_goal) at (\xshiftfigure-\xdistancefromedge,-8mm) {goal};
    \node[state] (s_nongoal) at (\xshiftfigure-\xdistancefromedge,-22mm) [align=center,inner sep=1mm] {not\\goal};

    \draw (s_0) edge[out=0,in=225,in looseness=0.4] node [midway,yshift=1.5ex,xshift=-2ex] {\texttt{flip}/0.5} (s_goal);
    \draw (s_0) edge[out=0,in=135,in looseness=0.4] node [midway,swap,yshift=-1.5ex,xshift=-2ex] {\texttt{flip}/0.5} (s_nongoal);

\end{scope}

\begin{scope}[xshift=0cm]
    \node at (5mm,-5mm) {(2)};

    \node[state,initial] (2-0) at (1.5*\xdistancefromedge,-\figheight/2) {$s_0$};

    \node[state,accepting] (2-goal) at (\xshiftfigure-\xdistancefromedge,-\figheight/2) {goal};

    \draw (2-0) edge[loop above] node[above right,xshift=-7mm] {{\tt no-op}/1.0} (2-0);
    \draw (2-0) edge node[above] {\texttt{flip}/0.5}
                         node[above,yshift=-9mm] {\texttt{flip}/0.5} (2-goal);
    \draw (2-0) edge[out=0,in=-30,loop] (2-0);

\end{scope}

\begin{scope}[xshift=\xshiftfigure]
    \node at (5mm,-5mm) {(3)};

    \node[state,initial] (3-0) at (\xdistancefromedge,-\figheight*2/3) {$s_0$};
    \node[state] (3-1) at (\xshiftfigure/2,-\figheight*2/3) {$s_1$};
    \node[state] (3-2) at (\xshiftfigure-\xdistancefromedge,-\figheight*2/3) {$s_2$};

    \draw (3-0) edge node[below] {} (3-1);
    \draw (3-1) edge node[below] {} (3-2);
    \draw (3-2) edge[out=120,in=60] node[below] {{\tt a}/0.5} (3-1);
    \draw (3-2) edge[out=120,in=60] node[above] {{\tt a}/0.5} (3-0);
\end{scope}


==> tikz-hall-a-one.tex <==
\small

\def\x{6mm}

\begin{scope}[xshift=-2.5*\x]
    \draw (0,0) grid[step=\x] (\x*5,\x);

    \node at (\x/2,\x/2) {\bf A};
    \foreach \i in {1,2,3}
        \node at ({(\i+0.5)*\x},\x/2) {\bf $-$};
    \node at (4.5*\x,0.5*\x) {\bf B};
\end{scope}

\begin{scope}[yshift=-20mm]
    \node[state,initial] at (-20mm,0) (q0) {$q_0$};
    \node[state] at (20mm,0) (q1) {$q_1$};

    \draw[->] (q0) edge[loop above] node[align=center] {$A:\  \rightarrow$\\$- :\ \rightarrow$} (q0);
    \draw[->] (q0) edge[bend left=15] node[above] {$B :\  \leftarrow$} (q1);
    \draw[->] (q1) edge[loop above,xshift=1mm] node {$- :\ \leftarrow$} (q1);
    \draw[->] (q1) edge[bend left=5] node[below,align=left] {$A : \Xstop$} (q0);
\end{scope}


==> tikz-loops-in-loops.tex <==
% \coordinate (BL) at (0,2);
% \coordinate (UR) at (8,-2);
% \draw[black!10] (BL) grid[step=1mm] (UR);
% \draw[black] (BL) grid[xshift=1mm,yshift=5mm] (UR);

\fontsize{8}{8}\selectfont

\def\xa{10mm}
\tikzset{level distance=\xa}
\tikzset{sibling distance=6mm}

\tikzset{fake line/.style={dashed}}
% \tikzset{or/.append style={font=\scriptsize}}

\tikzset{edge from parent/.style={-To,draw}}

\node[and] {} [grow'=right,label position=right]
child { node[or] (0) {}
    child { node[and] {}
        child { node[or] (1-b) {}
            child { node[and] {}
                child { node[or] (2-c) {}
                    child [level distance=6mm,black] { node {$\ldots$} }
                    edge from parent[black!70] node[above,yshift=-1mm,black] {$p_c^{(2)}$}
                }
                child { node[or,label=10:$\checkmark$] (2-b) {}
                    edge from parent[black!70] node[black] {$p_b^{(2)}$}
                }
                child[missing]
            }
            edge from parent node[above] {$p_b^{(1)}$}
        }
        child { node[or] (1-a) {}
            % [level distance=1.5*\xa,level 7/.style={level distance=\xa}]
            child {  node[and] {}
                child { node[or] (2-a) {}
                    child { node[and] {}
                        child { node[or] (3-c) {}
                            child [level distance=6mm,black] { node {$\ldots$} }
                            edge from parent[black!70] node[pos=0.7,yshift=1mm,black] {$p_c^{(3)}$}
                        }
                        child { node[or,double distance=1.5pt,label=$\checkmark$] (3-b) {}
                            edge from parent[black!70] node[pos=0.7,black] {$p_b^{(3)}$}
                        }
                        child { node[or] (3-a) {}
                            child [level distance=6mm,black] { node {$\ldots$} }
                            edge from parent[black!70] node[pos=0.7,black] {$p_a^{(3)}$}
                        }
                    }
                    edge from parent node[below] {$p_a^{(2)}$}
                }
            }
            edge from parent node[below] {$p_a^{(1)}$}
        }
        child[missing]
    }
    edge from parent node[below] {$p^{(0)}$}
};

\draw[->] (3-a) edge[bend left,fake line] (1-a);
\draw[->] (2-c) edge[bend right,fake line] (0);
\draw[->] (3-c) edge[bend right,fake line] (2-a);

